The Mirage of Model Editing: Revisiting Evaluation in the Wild

Despite near-perfect results reported in the literature, the effectiveness of model editing in real-world applications remains unclear. To bridge this gap, we introduce QAEdit, a new benchmark aligned with widely used question answering (QA) datasets, and WILD, a task-agnostic evaluation framework designed to better reflect real-world usage of model editing. Our single editing experiments show that current editing methods perform substantially worse than previously reported (38.5% vs. 96.8%). We demonstrate that it stems from issues in the synthetic evaluation practices of prior work. Among them, the most severe is the use of teacher forcing during testing, which leaks both content and length of the ground truth, leading to overestimated performance. Furthermore, we simulate practical deployment by sequential editing, revealing that current approaches fail drastically with only 1000 edits. This work calls for a shift in model editing research toward rigorous evaluation and the development of robust, scalable methods that can reliably update knowledge in LLMs for real-world use.

==> Fig/eval_framework_tikz.tex <==
\tikzset{
FARROW/.style={arrows={-{Latex[length=0.8mm, width=0.64mm]}}, rounded corners=0.6},
d_FARROW/.style={arrows={{Latex[length=0.8mm, width=0.64mm]}-{Latex[length=0.8mm, width=0.64mm]}}},
arrow1/.style={arrows={-{Latex[length=0.5mm, width=.4mm]}}, line width=0.4pt},
DFARROW/.style={arrows={{Latex[length=1.25mm, width=1.mm]}-{Latex[length=1.25mm, width=1.mm]}}},
hid_state/.style = {circle, fill=puerto_rico, minimum width=0.7em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
pos_emb/.style = {circle, fill=flamingo!72, minimum width=1.8em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
mha/.style = {rectangle, fill=sunset_orange, minimum width=0.7em, minimum height=0.7em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
llm/.style = {rectangle, fill=none, draw, minimum width=11.5em, minimum height=6em, align=center, rounded corners=3}, %
mlp/.style = {diamond,
    inner sep=0, outer sep=0,
    minimum width=0.8em,
    minimum height=0.8em, fill=sushi, align=center},
project/.style = {rectangle, fill=hint_green, minimum width=3.6em, minimum height=1.1em, inner sep=1pt, outer sep=1pt, align=center, rounded corners=1.5, font=\small},
text_node/.style = { inner sep=2pt, outer sep=0pt, font=\fontsize{7.2pt}{9pt}\selectfont},
}

\tikzset{
  pics/self_att/.style={
      code={
          \node[hid_state] (-hs) at (0,0)  {};
          \node[mha, above=0.1em of -hs, xshift=0.7em] (-mha) {};
          \node[mlp, above=0.5em of -mha] (-mlp) {};

          \draw [FARROW, puerto_rico, thick] ($(-hs.north)+(0, .11em)$) to ($(-hs.north)+(0, 2.6em)$);
          \draw [arrow1, sunset_orange] ($(-mha.north)+(0, .01em)$) |- ++(-0.65em, 0.16em);
          \draw [arrow1, sushi] ($(-mha.north)+(-0.65em, 0.28em)$) -| ($(-mlp.south)+(0, -.01em)$);
          \draw [arrow1, sushi] ($(-mlp.north)+(0, .02em)$) |- ++(-0.65em, 0.14em);
          \draw [arrow1, sunset_orange] ($(-hs.east)+(0.01em, 0)$) -| ($(-mha.south)+(0, -.01em)$);
          \draw[sunset_orange, line width=0.5pt] (-hs) + (180:0.42em) arc (180:0:0.42em);
        }
    }
}


\tikzset{
  pics/my_dot/.style args={[#1]}{
    code={
      \tikzset{dot_color/.style={draw=#1}}
      \node[circle, minimum size=0.1em, align=center, inner sep=0, outer sep=0, draw, dot_color] (o1) at (0, 0) {};
      \node[circle, minimum size=0.1em, align=center, inner sep=0, outer sep=0, draw, dot_color] (o2) at ($(o1.north) + (0, .2em)$) {};
      \node[circle, minimum size=0.1em, align=center, inner sep=0, outer sep=0, draw, dot_color] (o3) at ($(o1.north) + (0, .4em)$) {};
    }
  },
  pics/my_dot/.default=[puerto_rico]
}


\tikzset{
  pics/my_cdot/.style args={[#1]}{
    code={
      \tikzset{dot_color/.style={fill=#1}}
      \node[circle, minimum size=0.12em, inner sep=0, outer sep=0, dot_color] (o1) at (0, 0) {};
      \node[circle, minimum size=0.12em, inner sep=0, outer sep=0, dot_color] at ($(o1.center) + (.2em, 0)$) {};
      \node[circle, minimum size=0.12em, inner sep=0, outer sep=0, dot_color] at ($(o1.center) + (.4em, 0)$) {};
    }
  },
  pics/my_cdot/.default=[sunset_orange]
}



\begin{figure*}
\begin{subfigure}[b]{0.48\textwidth}
  \begin{tikzpicture}

    \begin{scope}[opacity=0.15]
      \pic[name=sa10, local bounding box=sa10] at (0, 0) {self_att};
      \pic[name=sa11, local bounding box=sa11] at ($(sa10-hs) + (2.2em,0)$) {self_att};
      \pic[name=sa12, local bounding box=sa12] at ($(sa11-hs) + (2.8em,0)$) {self_att};
      
    \end{scope}

    \node[text_node,
      draw,
      rounded corners=1.5,
      anchor=north west,
      text width=6em,
    ]
    (ip2) at ($(sa10-hs) + (-0.6em, -1.3em)$) {\hspace*{0.03em} Who wrote the song \hspace*{0.1em}~``\textit{If I Were a Boy}'' ?};
    \node[text_node]
    (input_label) at ($(ip2.north) + (0, -2.4em)$) {\textcolor{flamingo}{\ding{202}} \bf context-free input};

    \node[text_node,
      anchor=north west]
    (de0) at ($(ip2.north east) + (1em,0)$) {\texttt{<BOS>}};
    \node[text_node,
      anchor=north west]
    (de1) at ($(de0.north east) + (0.15em,0)$) {BC};
    \node[text_node,
      anchor=north west]
    (de2) at ($(de1.north east) + (0.15em,0)$) {Jean};
    \node[text_node,
      anchor=north west]
    (de3) at ($(de2.north east) + (0.15em,0)$) {and};
    \node[text_node,
      anchor=north west]
    (de4) at ($(de3.north east) + (0.15em,0)$) {Toby};
    
    \draw [semithick, decorate, decoration={brace, amplitude=5pt, mirror}] ([yshift=-0.6em, xshift=-0.4em] de1.south west) -- ([yshift=-0.6em, xshift=6.2em] de1.south west) node[text_node, midway,yshift=-0.95em] (tf) {\textcolor{flamingo}{\ding{203}} \bf teacher forcing};
    
    \foreach \x in {0,1,2}
    {
    \draw [FARROW, puerto_rico, thick] ($(sa1\x-hs.south)+(0, -0.92em)$) to ++(0, 0.9em);
    }
    

    \begin{scope}[opacity=0.3]
      \foreach \x/\y in {0/5, 1/6, 2/7, 3/8, 4/9}
        {
          \pic[name=sa1\y, local bounding box=sa1\y] at ($(de\x |- sa10-hs)$){self_att};
          \pic[name=vdot\y, local bounding box=vdot\y] at ($(sa1\y-hs.north) + (0, 2.7em)$) {my_dot};
        }

      \foreach \x/\y in {5/6, 6/7, 7/8, 8/9}
        {
          \draw [arrow1, sunset_orange] ($(sa1\x-hs.east)+(0.04em, 0)$) -- ($(sa1\y-hs.west)+(-0.08em, 0)$);
        }
       
        \foreach \x in {5,6,7,8,9}
      {
        \node[hid_state] (sa3\x-hs) at ($(sa1\x-hs) + (0, 4.4em)$) {};
        \draw [FARROW, puerto_rico, thick] ($(vdot\x.north)+(0, 0.06em)$) to ($(sa3\x-hs.south)+(0, -0.04em)$);
      }
       
    \end{scope}
    
    \foreach \x in {5,...,9}
    {
    \draw [FARROW, puerto_rico, thick] ($(sa1\x-hs.south)+(0, -1.1em)$) to ++(0, 1.08em);
    }

    \begin{scope}[opacity=0.15]
      
      \foreach \x in {0,1,2}
      {
        \node[hid_state] (sa3\x-hs) at ($(sa1\x-hs) + (0, 4.4em)$) {};
      }

      \foreach \x in {1}
        {
          \draw [arrow1, sunset_orange] ($(sa\x0-hs.east)+(0.04em, 0)$) -- ($(sa\x1-hs.west)+(-0.08em, 0)$);
          \pic[name=cdot\x, local bounding box=cdot\x] at ($(sa\x1-hs.east)!0.52!(sa\x2-hs.west)$) {my_cdot=[puerto_rico]};
          \draw [arrow1, sunset_orange] ($(sa\x1-hs.east)+(0.04em, 0)$) -- ($(cdot\x.west)+(-0.04em, 0) $); %
          \draw [arrow1, sunset_orange] ($(cdot\x.east)+(0.08em, 0)$) -- ($(sa\x2-hs.west) +(-0.08em, 0) $); %
        }

      \pic[name=cdot1-1, local bounding box=cdot1-1] at ($(cdot1o1 |- sa11-mha)$) {my_cdot};
      \pic[name=cdot1-2, local bounding box=cdot1-2] at ($(cdot1o1 |- sa11-mlp)$) {my_cdot=[sushi]};


      \foreach \x in {0,1,2}
        {
          \pic[name=vdot\x, local bounding box=vdot\x] at ($(sa1\x-hs.north) + (0, 2.7em)$) {my_dot};
          \draw [FARROW, puerto_rico, thick] ($(vdot\x.north)+(0, 0.06em)$) to ($(sa3\x-hs.south)+(0, -0.04em)$);
        }
        
     \pic[name=cdot_io_0, local bounding box=cdot_io_0] at ($(sa12-hs.east)!0.5!(sa15-hs.west)$) {my_cdot=[puerto_rico]};
    \foreach \x/\y in {1/sa12-mha}
      {
        \pic[name=cdot_io_\x, local bounding box=cdot_io_\x] at ($(cdot_io_0o1 |- \y)$) {my_cdot};
      }
      
      
     \foreach \x/\y in {2/sa12-mlp}
      {
        \pic[name=cdot_io_\x, local bounding box=cdot_io_\x] at ($(cdot_io_0o1 |- \y)$) {my_cdot=[sushi]};
      }
      
      \pic[name=cdot_io_30, local bounding box=cdot_io_30] at ($(cdot1o1 |- sa30-hs)$) {my_cdot=[puerto_rico]};
      
      \pic[name=cdot_io_31, local bounding box=cdot_io_31] at ($(cdot_io_0o1 |- sa30-hs)$) {my_cdot=[puerto_rico]};
    
    \draw [arrow1, sunset_orange] ($(sa12-hs.east)+(0.04em, 0)$) -- ($(cdot_io_0.west)+(-0.04em, 0) $);

    \end{scope}
    
    
	\begin{scope}[opacity=0.3]
     \draw [arrow1, sunset_orange] ($(cdot_io_0.east)+(0.08em, 0)$) -- ($(sa15-hs.west) +(-0.08em, 0) $);

	\end{scope}
    
    \node[text_node,
      anchor=base,
      text depth=.15em,
      xshift=-0.3em,
      ]
    (de_out1) at ($(sa15-hs.north) + (0, 5.5em)$) {Beyonc\'e};
    
    \node[text_node,
      anchor=base, 
      text depth=.15em,
      ]
    (de_out2) at ($(sa16-hs.north |- de_out1.base)$) {Jean};
    
    \node[text_node,
  anchor=base, 
      text depth=.15em,
  ]
(de_out3) at ($(sa17-hs.north |- de_out1.base)$) {is};

    \node[text_node,
  anchor=base, 
      text depth=.15em,
  ]
(de_out4) at ($(sa18-hs.north |- de_out1.base)$) {Toby};
    \node[text_node,
  anchor=base, 
      text depth=.15em,
  ]
(de_out5) at ($(sa19-hs.north |- de_out1.base)$) {Gad};


    \node[text_node,
       anchor=base, 
      text depth=.15em,
      ]
    (gt5) at ($(sa15-hs.north) + (0, 7.7em)$) {BC};

    \foreach \x/\y in {6/Jean, 7/and, 8/Toby, 9/Gad}
    {
    \node[text_node,
      anchor=base, 
      text depth=.15em,
      ]
    (gt\x) at ($(sa1\x-hs.south |- gt5.base)$) {\y};
    }
    
    \node[text_node,
      anchor=base east,
      align=right,
      text depth=.15em,
      text width=2em,
      color=tuatara,
      font=\fontsize{4pt}{5pt}\selectfont \linespread{0.4}\selectfont
      ]
    (gt) at ($(de_out1.west) + (0, 2.65em) $) {\bf Ground Truth:};
    
    \node[text_node,
      anchor=base east,
      text depth=.15em,
      color=tuatara,
      font=\fontsize{4pt}{5pt}\selectfont
      ]
    (op_label) at ($(de_out1.west) + (0.05em, 0.15em) $) {\bf Output:};

	\begin{scope}[on background layer]
	    \node[%
	          draw=tuatara!42, thin,
	          rounded corners=1pt,
	          fit={(gt5) (gt9) ($(gt5.west) + (-1em,0.02em)$)  ($(gt9.east) + (0.3em, 0.55em)$)},
	          inner sep=-0.5pt,
	    ] (gt_box) {};
	    \node[%
	          draw=tuatara!42, thin,
	          rounded corners=1pt,
	          fit={(de_out1) (de_out5) ($(de_out5.east) + (.3em,0.55em)$)},
	          inner sep=-0.5pt,
	    ] (output_box) {};
	\end{scope}
	
	
	 \foreach \x/\y in {5, 6, 7, 8, 9}
      {
         \draw [FARROW, puerto_rico, thick] ($(sa3\x-hs.north)+(0, 0.04em)$) to ++(0, 1.05em) ;
      }
      
  
      \node[regular polygon, regular polygon sides=8, draw=flamingo!200, fill=flamingo, text=white, minimum size=0.2em, inner sep=0pt, outer sep=0pt] (stop) at ($(gt9.east) + (1.3em, -10em) $) {\fontsize{4pt}{5pt}\selectfont\bf STOP};
      
      \draw [FARROW, flamingo, thick, dash pattern=on 1pt off 0.8pt] (gt_box.east) to ($(gt_box.east -| stop.north)$) to node[midway, sloped=true, color=black, font=\scriptsize, yshift=0.5em, xshift=0.1em] (stop_label) {\bf ground truth length} (stop.north) ;
      \node[] at ($(stop_label.west) + (0, 0.06em)$) {\small \textcolor{flamingo}{\ding{204}}};
      
      
      
      \foreach \x/\y/\z in {5/\ding{56}/flamingo, 6/\ding{52}/shakespeare, 7/\ding{56}/flamingo, 8/\ding{52}/shakespeare, 9/\ding{52}/shakespeare}
      {
         \draw [d_FARROW, dotted, dash pattern=on 0.6pt off 0.48pt] ($(gt\x.south)+(0, 0.32em)$) -- node[midway, sloped=false, color=\z, font=\scriptsize] (m\x) {\y}  ++(0, -1.82em) ;
      }
     
      \node[densely dotted,
          draw=flamingo,
          fit={(m5) (m9) },
          inner sep=-2.5pt,
	    ] (m_box) {};
	 
	 \draw [FARROW, red, densely dotted] ($(m_box.west)+(-0.1em, 0)$) to ++(-0.6em, 0);
     \draw [FARROW, red, densely dotted] ($(m_box.west)+(-2.5em, 0)$) to ++(0.9em, 0);
     
     \node[text_node,
      anchor=center,
      align=center,
      text=flamingo!62!red,
    ]
    (result) at ($(gt9.east) + (-8.8em, -1.1em)$) {3/5};

     \draw [FARROW] ($(gt_box.west)+(0, 0)$) to ++(-3em, 0) to ++(0, -0.55em);
     \draw [FARROW] ($(output_box.west)+(0, 0)$) to ++(-3em, 0) to ++(0, 0.55em);
     \node[project,
      anchor=center,
      align=center,
      font=\fontsize{7.2pt}{9pt}\selectfont
    ]
    (metric) at ($(gt.west) + (-0.7em, -1.6em)$) {match ratio};
    \node[] at ($(metric.west) + (-0.2em, 0em)$) {\fontsize{7.2pt}{9pt}\selectfont \textcolor{flamingo}{\ding{205}}};

    
    \begin{scope}[on background layer]
    
    \coordinate (target1) at ($(gt5.east)+(0, -10.9em)$);

    \draw [FARROW, red] ($(gt5.east)+(-0.2em, 0)$) to ($(gt5.east)+(0.4em, 0)$) to ($(gt5.east)+(0.4em, -10.9em)$) to ($(target1 -| de1.south)$) to ($(de1.south)+(0, 0.2em)$) ;
    \draw [FARROW, red
    ] ($(gt6.east)+(-0.2em, 0)$) to ++ (0.3em, 0) to ++(0, -10.9em) to ($(target1 -| de2.south)$) to ($(de2.south)+(0, 0.2em)$);
    \draw [FARROW, red
    ] ($(gt7.east)+(-0.25em, 0)$) to ++ (0.45em, 0) to ++(0, -10.9em) to ($(target1 -| de3.south)$) to ($(de3.south)+(0, 0.2em)$);
    
    \draw [FARROW, red
    ] ($(gt8.east)+(-0.2em, 0)$) to ++ (0.3em, 0) to ++(0, -10.9em) to ($(target1 -| de4.south)$) to ($(de4.south)+(0, 0.35em)$);
    	
    \end{scope}


    \begin{scope}[on background layer]
    \node[fill=gallery!42,
          rounded corners=2pt,
          fit={(sa10)(sa15)(sa16)(sa17)(sa18)(sa19)(sa30-hs)},
          inner sep=3pt,
          ] (dashedBox) {};
          
     \draw [dashed, flamingo] ($(cdot_io_0.north)+(-0.4em, -3.8em)$) to ($(cdot_io_31.north)+(-0.4em, 0.9em)$) ;
     
     \end{scope}
    
    \node[
          draw,
          rounded corners=2pt,
          fit={(sa10)(sa15)(sa16)(sa17)(sa18)(sa19)(sa30-hs)},
          inner sep=3pt,
          ] {};
     \node[
          rounded corners=2pt, opacity=0.8,
          fit={(sa10)(sa15)(sa16)(sa17)(sa18)(sa19)(sa30-hs)},
          inner sep=7pt,
          align=center, text height=24pt, text depth=0.9em,
          ]  {\fontsize{24}{30}\selectfont Edited $\,$ LLM};

  \end{tikzpicture} %
  \caption{synthetic evaluation framework}
  \label{fig:van_eval}
\end{subfigure}
\begin{subfigure}[b]{0.48\textwidth}
  \begin{tikzpicture}

    \begin{scope}[opacity=0.15]
      \pic[name=sa10, local bounding box=sa10] at (0, 0) {self_att};
      \pic[name=sa11, local bounding box=sa11] at ($(sa10-hs) + (2.2em,0)$) {self_att};
      \pic[name=sa12, local bounding box=sa12] at ($(sa11-hs) + (3em,0)$) {self_att};
    \end{scope}

    \node[text_node,
      draw,
      rounded corners=1.5,
      anchor=north west,
      text width=7.2em
    ]
    (ip2) at ($(sa10-hs) + (-0.6em, -1.3em)$) {\texttt{\{Context\}} Who wrote the song ``\textit{If I Were a Boy}'' ?};
    
    \begin{scope}[on background layer]
    	\node[project,
      rectangle, fill=flamingo!62, minimum width=3em, minimum height=0.78em, rounded corners=1,
    ]
    (c_bg) at ($(ip2.west) + (1.55em, 0.42em)$) {};
    \end{scope}

    
    \node[text_node]
    (input_label) at ($(ip2.north) + (0, -2.4em)$) {\textcolor{flamingo}{\ding{202}} \bf context-guided input};

    \node[text_node,
      anchor=north west]
    (de0) at ($(ip2.north east) + (1em,0)$) {\texttt{<BOS>}};
    \node[text_node,
      anchor=north west]
    (de1) at ($(de0.north east) + (0,0)$) {Beyonc\'e};
    \node[text_node,
      anchor=north west]
    (de2) at ($(de1.north east) + (0.15em,0)$) {is};
    \node[text_node,
      anchor=north west]
    (de3) at ($(de2.north east) + (0.8em,0)$) {the};
    \node[text_node,
      anchor=north west]
    (de4) at ($(de3.north east) + (0.35em,0)$) {writer};
    
\draw [semithick, decorate, decoration={brace, amplitude=5pt, mirror}] ([yshift=-0.6em, xshift=-1.6em] de1.south west) -- ([yshift=-0.6em, xshift=7.5em] de1.south west) node[text_node, midway,yshift=-0.8em] (tf) {\textcolor{flamingo}{\ding{203}} \bf autoregressive decoding};
    
    \foreach \x in {0,1,2}
    {
    \draw [FARROW, puerto_rico, thick] ($(sa1\x-hs.south)+(0, -0.92em)$) to ++(0, 0.9em);
    }
    

    \begin{scope}[opacity=0.3]
      \foreach \x/\y in {0/5, 1/6, 2/7, 3/8, 4/9}
        {
          \pic[name=sa1\y, local bounding box=sa1\y] at ($(de\x |- sa10-hs)$){self_att};
          \pic[name=vdot\y, local bounding box=vdot\y] at ($(sa1\y-hs.north) + (0, 2.7em)$) {my_dot};
        }

      \foreach \x/\y in {5/6, 6/7, 7/8, 8/9}
        {
          \draw [arrow1, sunset_orange] ($(sa1\x-hs.east)+(0.04em, 0)$) -- ($(sa1\y-hs.west)+(-0.08em, 0)$);
        }
        
        \foreach \x in {5,6,7,8,9}
      {
        \node[hid_state] (sa3\x-hs) at ($(sa1\x-hs) + (0, 4.4em)$) {};
        \draw [FARROW, puerto_rico, thick] ($(vdot\x.north)+(0, 0.06em)$) to ($(sa3\x-hs.south)+(0, -0.04em)$);
      }
       
    \end{scope}
    
    \foreach \x in {5,...,9}
    {
    \draw [FARROW, puerto_rico, thick] ($(sa1\x-hs.south)+(0, -1.1em)$) to ++(0, 1.08em);
    }

    \begin{scope}[opacity=0.15]

      \foreach \x in {0,1,2}
      {
        \node[hid_state] (sa3\x-hs) at ($(sa1\x-hs) + (0, 4.4em)$) {};
        
      }

      \foreach \x in {1}
        {
          \draw [arrow1, sunset_orange] ($(sa\x0-hs.east)+(0.04em, 0)$) -- ($(sa\x1-hs.west)+(-0.08em, 0)$);
          \pic[name=cdot\x, local bounding box=cdot\x] at ($(sa\x1-hs.east)!0.52!(sa\x2-hs.west)$) {my_cdot};

          \draw [arrow1, sunset_orange] ($(sa\x1-hs.east)+(0.04em, 0)$) -- ($(cdot\x.west)+(-0.04em, 0) $); %
          \draw [arrow1, sunset_orange] ($(cdot\x.east)+(0.08em, 0)$) -- ($(sa\x2-hs.west) +(-0.08em, 0) $); %
        }

      \pic[name=cdot1-1, local bounding box=cdot1-1] at ($(cdot1o1 |- sa11-mha)$) {my_cdot};
      \pic[name=cdot1-2, local bounding box=cdot1-2] at ($(cdot1o1 |- sa11-mlp)$) {my_cdot=[sushi]};

      \foreach \x in {0,1,2}
        {
          \pic[name=vdot\x, local bounding box=vdot\x] at ($(sa1\x-hs.north) + (0, 2.7em)$) {my_dot};
          \draw [FARROW, puerto_rico, thick] ($(vdot\x.north)+(0, 0.06em)$) to ($(sa3\x-hs.south)+(0, -0.04em)$);
        }

    \pic[name=cdot_io_0, local bounding box=cdot_io_0] at ($(sa12-hs.east)!0.5!(sa15-hs.west)$) {my_cdot=[puerto_rico]};
    \foreach \x/\y in {1/sa12-mha}
      {
        \pic[name=cdot_io_\x, local bounding box=cdot_io_\x] at ($(cdot_io_0o1 |- \y)$) {my_cdot};
      }
      
      
     \foreach \x/\y in {2/sa12-mlp}
      {
        \pic[name=cdot_io_\x, local bounding box=cdot_io_\x] at ($(cdot_io_0o1 |- \y)$) {my_cdot=[sushi]};
      }
      
      \pic[name=cdot_io_30, local bounding box=cdot_io_30] at ($(cdot1o1 |- sa30-hs)$) {my_cdot=[puerto_rico]};
      
      \pic[name=cdot_io_31, local bounding box=cdot_io_31] at ($(cdot_io_0o1 |- sa30-hs)$) {my_cdot=[puerto_rico]};
    
    \draw [arrow1, sunset_orange] ($(sa12-hs.east)+(0.04em, 0)$) -- ($(cdot_io_0.west)+(-0.04em, 0) $);
    \end{scope}
    
    
	\begin{scope}[opacity=0.3]
     \draw [arrow1, sunset_orange] ($(cdot_io_0.east)+(0.08em, 0)$) -- ($(sa15-hs.west) +(-0.08em, 0) $);
	\end{scope}
    
    
    \node[text_node,
      anchor=base,        %
      text depth=.15em,
      xshift=-0.3em,
      ]
    (de_out1) at ($(sa15-hs.north) + (0, 5.5em)$) {Beyonc\'e};
    
    \node[text_node,
      anchor=base,        %
      text depth=.15em,
      ]
    (de_out2) at ($(sa16-hs.north |- de_out1.base)$) {is};
    
    \node[text_node,
  anchor=base,        %
      text depth=.15em,
  ]
(de_out3) at ($(sa17-hs.north |- de_out1.base)$) {the};

    \node[text_node,
  anchor=base,        %
      text depth=.15em,
  ]
(de_out4) at ($(sa18-hs.north |- de_out1.base)$) {writer};
    \node[text_node,
      anchor=base,        %
      text depth=.15em,
      font=\fontsize{4.4pt}{5pt}\selectfont,
      xshift=0.4em,
      opacity=0.5,
  ]
(de_out5) at ($(sa19-hs.north |- de_out1.base)$) {<|endoftext|>};
\begin{scope}[on background layer]
    	\node[project,
      rectangle, fill=flamingo!60, minimum width=2.2em, minimum height=0.6em, rounded corners=1,
    ]
    (o_bg) at ($(de_out5) + (0, 0.05em)$) {};
    \end{scope}


    \node[text_node,
       anchor=base,
       text opacity=0,
      text depth=.15em,
      ]
    (gt5) at ($(sa15-hs.north) + (0, 7.7em)$) {BC};
     \node[text_node,
       anchor=base,
      text depth=.15em,
      ]
    (gt0) at ($(sa15-hs.north) + (1.6em, 7.7em)$) {BC Jean and Toby Gad};

    \foreach \x/\y in {6/Jean, 7/and, 8/Toby, 9/Gad}
    {
    \node[text_node,
       text opacity=0,
      anchor=base,
      text depth=.15em,
      ]
    (gt\x) at ($(sa1\x-hs.south |- gt5.base)$) {\y};
    }
    
    \node[text_node,
      anchor=base east,
      align=right,
      text depth=.15em,
      text width=2em,
      color=tuatara,
      font=\fontsize{4pt}{5pt}\selectfont \linespread{0.4}\selectfont
      ]
    (gt) at ($(de_out1.west) + (-0.2em, 2.65em) $) {\bf Ground Truth:};
    
    \node[text_node,
      anchor=base east,
      text depth=.15em,
      color=tuatara,
      font=\fontsize{4pt}{5pt}\selectfont
      ]
    (op_label) at ($(de_out1.west) + (-0.15em, 0.15em) $) {\bf Output:};

	\begin{scope}[on background layer]
	    \node[fill=athens_gray!42, 
	          draw=tuatara!42, thin,
	          rounded corners=1pt,
	          fit={(gt0)  ($(gt0.west) + (-0.2em, 0)$)  ($(gt0.east) + (0.2em, 0.55em)$)},
	          inner sep=-0.5pt,
	    ] (gt_box) {};
	    \node[fill=athens_gray!42, 
	          draw=tuatara!42, thin,
	          rounded corners=1pt,
	          fit={(de_out1) (de_out4) ($(de_out1.west) + (-0.2em,0)$) ($(de_out4.east) + (0.2em,0)$)},
	          inner sep=-0.5pt,
	    ] (output_box) {};
	\end{scope}
	
	
	 \foreach \x/\y in {5, 6, 7, 8, 9}
      {
         \draw [FARROW, puerto_rico, thick] ($(sa3\x-hs.north)+(0, 0.04em)$) to ++(0, 1.05em) ;
      }
      
      
     \node[regular polygon, regular polygon sides=8, draw=flamingo!200, fill=flamingo, text=white, minimum size=0.2em, inner sep=0pt, outer sep=0pt] (stop) at ($(gt9.east) + (1.25em, -10em) $) {\fontsize{4pt}{5pt}\selectfont\bf STOP};
      
     \coordinate (stp_p) at ($(de_out5.east)+ (0, 0.05em) $);
      
      \draw [FARROW, flamingo, thick, dash pattern=on 1pt off 0.8pt] ($(de_out5.east)+ (-0.1em, 0.05em) $) to ($(stp_p -| stop.north)$) to node[midway, sloped=true, color=black, font=\scriptsize, yshift=0.4em, xshift=-0.2em] (stop_label) {\bf  natural stopping criteria} (stop.north) ;
      \node[text_node] at ($(stop_label.west) + (0, 0)$) { \textcolor{flamingo}{\ding{204}}};
      
            

     \node[
      anchor=center,
      align=center,
    ]
    (metric) at ($(gt.west) + (-0.6em, -1.6em)$) {\textcolor{ship_gray}{\large \faIcon{robot}}};
    \node[text width=2.3em, text depth=.1em]
    (metric_label) at ($(metric.west) + (-0.7em, 0.3em)$) {\fontsize{6pt}{1pt}\selectfont  \bfseries LLM-as-};
    \node[text width=2.3em, text depth=.1em, align=left, anchor=west]
    (metric_label1) at ($(metric_label.west) + (0, -0.6em)$) {\fontsize{6pt}{1pt}\selectfont  \bfseries  a-Judge};
    \node[text_node]
    (metric_an) at ($(metric_label.west) + (0, -0.3em)$) {\textcolor{flamingo}{\ding{205}}};
    \node[text_node,
     text=flamingo!62!red,
    ]
    (result) at ($(metric.east) + (1em, 0)$) {0};

     \draw [FARROW, red, densely dotted] ($(result.west)+(-0.9em, 0)$) to ++(1.1em, 0);
    \draw [FARROW] ($(gt_box.west)+(0, 0)$) to ++(-3em, 0) to ++(0, -0.55em);
     \draw [FARROW] ($(output_box.west)+(0, 0)$) to ++(-3em, 0) to ++(0, 0.55em);

    \begin{scope}[on background layer]
    
    \coordinate (target1) at ($(de_out1.east)+(0, -8.7em)$);

    \draw [FARROW, red] ($(de_out1.east)+(-0.2em, 0)$) to ($(de_out1.east)+(0, 0)$) to ++(0, -8.7em) to ($(target1 -| de1.south)$) to ($(de1.base)+(0, -0.1em)$) ;
    \draw [FARROW, red] ($(de_out2.east)+(-0.2em, 0)$) to ++ (1.1em, 0) to ++(0, -8.7em) to ($(target1 -| de2.south)$) to ($(de2.base)+(0, -0.1em)$);
    \draw [FARROW, red] ($(de_out3.east)+(-0.2em, 0)$) to ++ (0.35em, 0) to ++(0, -8.7em) to ($(target1 -| de3.south)$) to ($(de3.base)+(0, -0.1em)$);  
    \draw [FARROW, red] ($(de_out4.east)+(-0.2em, 0)$) to ++ (0.2em, 0) to ++(0, -8.7em) to ($(target1 -| de4.south)$) to ($(de4.base)+(0, -0.1em)$);
    	
    \end{scope}

	
    \begin{scope}[on background layer]
    \node[fill=gallery!42,
          rounded corners=2pt,
          fit={(sa10)(sa15)(sa16)(sa17)(sa18)(sa19)(sa30-hs)},
          inner sep=3pt,
          ] (dashedBox) {};
          
     \draw [dashed, flamingo] ($(cdot_io_0.north)+(0, -3.8em)$) to ($(cdot_io_31.north)+(0, 1.2em)$) ;
     
     \end{scope}
    
    \node[
          draw,
          rounded corners=2pt,
          fit={(sa10)(sa15)(sa16)(sa17)(sa18)(sa19)(sa30-hs)},
          inner sep=3pt,
          ] {};
     \node[
          rounded corners=2pt, opacity=0.8,
          fit={(sa10)(sa15)(sa16)(sa17)(sa18)(sa19)(sa30-hs)},
          inner sep=7pt,
          align=center, text height=24pt, text depth=0.9em,
          ]  {\fontsize{24}{30}\selectfont Edited $\,$ LLM};

  \end{tikzpicture} %
  \caption{\textsc{Wild} evaluation framework}
  \label{fig:prac_eval}
\end{subfigure}
\caption{Illustration of synthetic and \textsc{Wild} evaluation frameworks for measuring reliability, generalization, and locality. Each framework comprises four key modules:\textcolor{flamingo}{\ding{202}}$\,$\textit{input}, \textcolor{flamingo}{\ding{203}}$\,$\textit{generation strategy}, \textcolor{flamingo}{\ding{204}}$\,$\textit{output truncation}, and \textcolor{flamingo}{\ding{205}}$\,$\textit{metric}. Here, we use LLM-as-a-Judge as an example metric to illustrate \textsc{Wild}, which supports various metrics.}
\label{fig:eval_frame}
\end{figure*}

